A structure theorem for generalized-noncontextual ontological models

It is useful to have a criterion for when the predictions of an operational theory should be considered classically explainable. Here we take the criterion to be that the theory admits of a generalized-noncontextual ontological model. Existing works on generalized noncontextuality have focused on experimental scenarios having a simple structure: typically, prepare-measure scenarios. Here, we formally extend the framework of ontological models as well as the principle of generalized noncontextuality to arbitrary compositional scenarios. We leverage a process-theoretic framework to prove that, under some reasonable assumptions, every generalized-noncontextual ontological model of a tomographically local operational theory has a surprisingly rigid and simple mathematical structure -- in short, it corresponds to a frame representation which is not overcomplete. One consequence of this theorem is that the largest number of ontic states possible in any such model is given by the dimension of the associated generalized probabilistic theory. This constraint is useful for generating noncontextuality no-go theorems as well as techniques for experimentally certifying contextuality. Along the way, we extend known results concerning the equivalence of different notions of classicality from prepare-measure scenarios to arbitrary compositional scenarios. Specifically, we prove a correspondence between the following three notions of classical explainability of an operational theory: (i) existence of a noncontextual ontological model for it, (ii) existence of a positive quasiprobability representation for the generalized probabilistic theory it defines, and (iii) existence of an ontological model for the generalized probabilistic theory it defines.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-1.25, 2.25) {};
		\node [style=none] (11) at (0, 2.75) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-0.7500006, -2) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style={right label}] (15) at (0, 2.25) {$B$};
		\node [style={right label}] (16) at (-1.25, 1.75) {$B$};
		\node [style={right label}] (17) at (1.25, 1.75) {$A$};
		\node [style={right label}] (18) at (-0.7500006, -2) {$A$};
		\node [style={right label}] (19) at (1, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (10.center) to (5.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (11.center) to (6.center);
		\draw [style=qWire] (12.center) to (7.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture},\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-0.4999992, 0.5000001) {};
		\node [style={right label}] (2) at (-0.7500006, 1.75) {$C$};
		\node [style=none] (3) at (0.7500006, 1.75) {};
		\node [style=none] (4) at (-1, 0.5000001) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style=none] (6) at (-0.4999992, -0.5000001) {};
		\node [style=none] (7) at (0.4999992, -0.5000001) {};
		\node [style=none] (8) at (0.4999992, 0.5000001) {};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (0, -0) {$a$};
		\node [style={right label}] (12) at (0, -1.5) {$D$};
		\node [style={right label}] (13) at (0.7500006, 1.75) {$E$};
		\node [style=none] (14) at (0.2499996, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [style=qWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture},\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500006, -0.9999998) {};
		\node [style=none] (1) at (-0.7500006, -0) {};
		\node [style={right label}] (2) at (-0.7500006, -0.9999998) {$A$};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (0.4999992, -0) {};
		\node [style=none] (7) at (0.4999992, -0.9999998) {};
		\node [style=none] (8) at (0, 0.5000001) {$c$};
		\node [style={right label}] (9) at (0.4999992, -0.9999998) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}, \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500006, -1.75) {};
		\node [style=none] (1) at (-0.7500006, -1.75) {};
		\node [style=none] (2) at (0.4999992, -0.5000001) {};
		\node [style=none] (3) at (-0.4999992, -0.5000001) {};
		\node [style={right label}] (4) at (-0.7599996, -1.5) {$B$};
		\node [style={right label}] (5) at (0.75, -1.5) {$B$};
		\node [style=none] (6) at (-1, -0.5000001) {};
		\node [style=none] (7) at (-0.4999992, 0.5000001) {};
		\node [style=none] (8) at (0.4999992, 0.5000001) {};
		\node [style=none] (9) at (1, -0.5000001) {};
		\node [style=none] (10) at (0, 0.5000001) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, -0) {$b$};
		\node [style={right label}] (13) at (0, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (2.center) to (0.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [style=qWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (-1, 2.75) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-1.75, -4) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style={right label}] (15) at (-0.9, 2.25) {$B$};
		\node [style={right label}] (16) at (-0.1, 2.25) {$B$};
		\node [style={right label}] (17) at (1, 1.25) {$A$};
		\node [style={right label}] (18) at (-1.75, -4) {$A$};
		\node [style={right label}] (19) at (0.75, -1.25) {$C$};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (3.25, 2) {};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (1, -3) {};
		\node [style=none] (27) at (2, -3) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (29) at (1.5, -3) {};
		\node [style=none] (30) at (1.5, -4) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (-1, 3.75) {};
		\node [style=none] (33) at (0, 3.75) {};
		\node [style=none] (34) at (0.5, 2.75) {};
		\node [style=none] (35) at (-0.5, 3.75) {};
		\node [style=none] (36) at (-0.5, 4.75) {};
		\node [style=none] (37) at (1.5, -2.5) {$a$};
		\node [style=none] (38) at (-0.5, 3.25) {$b$};
		\node [style=none] (39) at (2, 2.5) {$c$};
		\node [style={right label}] (40) at (1.5, -4) {$D$};
		\node [style={right label}] (41) at (2.25, 0) {$E$};
		\node [style={right label}] (42) at (-0.5, 4.75) {$D$};
		\node [style=none] (43) at (1.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (10.center) to (5.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (11.center) to (6.center);
		\draw [style=qWire] (12.center) to (7.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [style=qWire] (36.center) to (35.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (23.center) to (28.center);
		\draw [style=qWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (1.75, -1.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (1.25, 0) {$\tau$};
		\node [style={right label}] (11) at (0, -1) {$A$};
		\node [style={right label}] (12) at (0, 0.75) {$B$};
		\node [style=none] (13) at (0, 0.5000002) {};
		\node [style=none] (14) at (0, -0.7499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw[qWire] (0.center) to (13.center);
		\draw [qWire](14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		%\node [style=none] (3) at (-0.5, 1.25) {};
		%\node [style=none] (4) at (-0.5, 1.75) {};
		%\node [style=none] (5) at (1.75, 1.75) {};
		%\node [style=none] (6) at (1.75, -1.75) {};
		%\node [style=none] (7) at (-0.5, -1.75) {};
		%\node [style=none] (8) at (-0.5, -1.25) {};
		%\node [style=none] (9) at (0.75, 1.25) {};
		%\node [style=none] (10) at (0.75, -1.25) {};
		%\node [style=none] (11) at (1.25, 0) {$\tau$};
		\node [style=right label] (12) at (0, -1) {$A$};
		\node [style=right label] (13) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0) to (1.center);
		\draw [style=qWire] (0) to (2.center);
		%\draw (7.center) to (6.center);
		%\draw (6.center) to (5.center);
		%\draw (5.center) to (4.center);
		%\draw (4.center) to (3.center);
		%\draw (3.center) to (9.center);
		%\draw (9.center) to (10.center);
		%\draw (10.center) to (8.center);
		%\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\quad\mapsto\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (1.75, -1.75) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (1.25, 0) {$\tau$};
		\node [style=right label] (12) at (0, -1) {$A$};
		\node [style=right label] (13) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0) to (1.center);
		\draw [style=qWire] (0) to (2.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (1.75, -1.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (1.25, 0) {$\tau$};
		\node [style={right label}] (11) at (0, -1) {$A$};
		\node [style={right label}] (12) at (0, 0.75) {$B$};
		\node [style=none] (13) at (0, 0.5000002) {};
		\node [style=none] (14) at (0, -0.7499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw[qWire] (0.center) to (13.center);
		\draw [qWire](14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ = \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, 1.25) {};
		\node [style=none] (1) at (0.2500001, -1.25) {};
		\node [style={right label}] (2) at (0.2500001, -0.9999999) {$A$};
		\node [style={right label}] (3) at (0.2500001, 0.7499998) {$B$};
		\node [style=none] (4) at (0.2500001, 0.5000002) {};
		\node [style=none] (5) at (0.2500001, -0.7499998) {};
		\node [style=none] (6) at (-0.5000002, -1.25) {};
		\node [style=none] (7) at (0.9999999, -2.5) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (-0.5000002, 1.25) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (0.9999999, -1.75) {$s_\tau$};
		\node [style=none] (15) at (1.25, 1.75) {$e_\tau$};
		\node [style={right label}] (16) at (2, -0) {$W_\tau$};
		\node [style=none] (17) at (0.7500002, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (4.center);
		\draw [qWire] (5.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw[qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=right label] (4) at (-1, -1.25) {$A_1$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=right label] (8) at (-1, 1) {$B_1$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=right label] (13) at (1, 1) {$B_m$};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=right label] (19) at (1, -1.25) {$A_n$};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$f$};
		\node [style=label] (25) at (0.25, -1.25) {$\cdots$};
		\node [style=label] (26) at (0.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (17.center) to (15.center);
		\draw [fill=white, draw=black] (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (-1, 2.75) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-1.749999, -5) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style={right label}] (15) at (-0.9, 2.25) {$B$};
		\node [style={right label}] (16) at (-0.1, 2.25) {$B$};
		\node [style={right label}] (17) at (1, 1.25) {$A$};
		\node [style={right label}] (18) at (-1.5, -3.5) {$A$};
		\node [style={right label}] (19) at (0.75, -1.25) {$C$};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (3.25, 2) {};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (1, -3) {};
		\node [style=none] (27) at (2, -3) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (29) at (1.5, -3) {};
		\node [style=none] (30) at (1.5, -5) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (-1, 3.75) {};
		\node [style=none] (33) at (0, 3.75) {};
		\node [style=none] (34) at (0.5, 2.75) {};
		\node [style=none] (35) at (-0.5, 3.75) {};
		\node [style=none] (36) at (-0.5000001, 6) {};
		\node [style=none] (37) at (1.5, -2.5) {$a$};
		\node [style=none] (38) at (-0.5, 3.25) {$b$};
		\node [style=none] (39) at (2, 2.5) {$c$};
		\node [style={right label}] (40) at (1.5, -3.5) {$D$};
		\node [style={right label}] (41) at (2.25, 0) {$E$};
		\node [style={right label}] (42) at (-0.5000001, 4.5) {$D$};
		\node [style=none] (43) at (1.75, -3) {};
		\node [style=none] (44) at (-3.000001, -4) {};
		\node [style=none] (45) at (4.000001, -4) {};
		\node [style=none] (46) at (4.000001, 5) {};
		\node [style=none] (47) at (-3.000001, 5) {};
		\node [style=none] (48) at (3.75, -3.75) {\tiny$M$};
		\node [style=right label] (49) at (-0.4999999, 5.5) {$M\!(\!D\!)$};
		\node [style=right label] (50) at (-1.750001, -4.75) {$M\!(\!A\!)$};
		\node [style=right label] (51) at (1.5, -4.75) {$M\!(\!D\!)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw[fill=PineGreen!20,draw=PineGreen!40] (44.center) to (45.center) to (46.center) to (47.center) to cycle;
\filldraw[fill=white,draw=black]  (20.center) to (21.center) to (22.center) to cycle;
		\filldraw[fill=white,draw=black]  (24.center) to (25.center) to (27.center) to (26.center) to cycle;
		\filldraw[fill=white,draw=black]  (32.center) to (33.center) to (34.center) to (31.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (10.center) to (5.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (11.center) to (6.center);
		\draw [style=qWire] (12.center) to (7.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw [style=qWire] (36.center) to (35.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (23.center) to (28.center);
		\draw [style=qWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ =\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4999999, 0.2500001) {$f$};
		\node [style=none] (1) at (-2, 0.7500001) {};
		\node [style=none] (2) at (0.9999999, 0.7500001) {};
		\node [style=none] (3) at (0.5000003, -0.2500001) {};
		\node [style=none] (4) at (-1.5, -0.2500001) {};
		\node [style=none] (5) at (-1.25, 0.7500001) {};
		\node [style=none] (6) at (-0.4999999, 0.7500001) {};
		\node [style=none] (7) at (0.2499998, 0.7500001) {};
		\node [style=none] (8) at (-0.9999999, -0.2500001) {};
		\node [style=none] (9) at (0, -0.2500001) {};
		\node [style=none] (10) at (-0.4999999, 4.5) {};
		\node [style=none] (11) at (-1.5, 4.5) {};
		\node [style=none] (12) at (2, 3.5) {};
		\node [style=none] (13) at (-2.25, -5.75) {};
		\node [style=none] (14) at (0.4999999, -3) {};
		\node [style=none] (15) at (1.5, 3.5) {};
		\node [style=none] (16) at (2.75, 4.75) {};
		\node [style=none] (17) at (4, 3.5) {};
		\node [style=none] (18) at (3.25, 3.5) {};
		\node [style=none] (19) at (0, -3) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (0.4999999, -4) {};
		\node [style=none] (22) at (1.5, -4) {};
		\node [style=none] (23) at (1.5, -3) {};
		\node [style=none] (24) at (1, -4) {};
		\node [style=none] (25) at (1, -6) {};
		\node [style=none] (26) at (-2, 4.5) {};
		\node [style=none] (27) at (-1.5, 5.5) {};
		\node [style=none] (28) at (-0.4999999, 5.5) {};
		\node [style=none] (29) at (0, 4.5) {};
		\node [style=none] (30) at (-0.9999999, 5.5) {};
		\node [style=none] (31) at (-0.9999999, 7) {};
		\node [style=none] (32) at (1, -3.5) {$a$};
		\node [style=none] (33) at (-0.9999999, 5) {$b$};
		\node [style=none] (34) at (2.75, 4) {$c$};
		\node [style=none] (35) at (1.25, -4) {};
		\node [style=none] (36) at (-0.4999999, -5) {};
		\node [style=none] (37) at (2.5, -5) {};
		\node [style=none] (38) at (2.5, -2.25) {};
		\node [style=none] (39) at (-0.4999999, -2.25) {};
		\node [style=none] (40) at (2.25, -4.75) {\tiny$M$};
		\node [style=none] (41) at (0.2500001, 3.75) {\tiny$M$};
		\node [style=none] (42) at (4.25, 2.75) {\tiny$M$};
		\node [style=none] (43) at (0.9999999, -1) {\tiny$M$};
		\node [style=none] (44) at (-2.5, 6.25) {};
		\node [style=none] (45) at (-2.5, 3.5) {};
		\node [style=none] (46) at (0.4999999, 3.5) {};
		\node [style=none] (47) at (0.4999999, 6.25) {};
		\node [style=none] (48) at (1, 5.25) {};
		\node [style=none] (49) at (1.25, 1.75) {};
		\node [style=none] (50) at (4.5, 2.5) {};
		\node [style=none] (51) at (4.5, 5.25) {};
		\node [style=none] (52) at (1.25, -1.25) {};
		\node [style=none] (53) at (-2.5, -1.25) {};
		\node [style=none] (54) at (-2.5, 1.75) {};
		\node [style=none] (55) at (1, 2.5) {};
		\node [style={right label}] (56) at (-0.9999999, 5.75) {$D$};
		\node [style={right label}] (57) at (-1.5, 4) {$B$};
		\node [style={right label}] (58) at (-0.4999999, 4) {$B$};
		\node [style={right label}] (59) at (-1.25, 1.25) {$B$};
		\node [style={right label}] (60) at (-0.4999999, 1.25) {$B$};
		\node [style={right label}] (61) at (2, 3) {$A$};
		\node [style={right label}] (62) at (3.25, 3) {$E$};
		\node [style={right label}] (63) at (0.5000003, 1.25) {$A$};
		\node [style={right label}] (64) at (-0.9999999, -0.7499998) {$A$};
		\node [style={right label}] (65) at (0, -0.7499998) {$C$};
		\node [style={right label}] (66) at (0.4999999, -2.75) {$C$};
		\node [style={right label}] (67) at (1.5, -2.75) {$E$};
		\node [style={right label}] (68) at (1, -4.5) {$D$};
		\node [style={right label}] (69) at (-0.9999999, 6.75) {$M(D)$};
		\node [style={right label}] (70) at (-0.7500001, 3) {$M\!(\!B\!)$};
		\node [style={right label}] (71) at (-0.7500001, 2.25) {$M\!(\!B\!)$};
		\node [style={right label}] (72) at (2.75, 0.7500001) {$M\!(\!E\!)$};
		\node [style={right label}] (73) at (-2.25, -5.25) {$M\!(\!A\!)$};
		\node [style={right label}] (74) at (1, -5.5) {$M\!(\!D\!)$};
		\node [style={right label}] (75) at (0.2500001, -1.75) {$M\!(\!C\!)$};
		\node [style={right label}] (76) at (1.25, 2) {$M\!(\!A\!)$};
		\node [style=none] (77) at (3.25, 6.25) {};
		\node [style=none] (78) at (-1.5, 5.5) {};
		\node [style=none] (79) at (-0.4999999, 5.5) {};
		\node [style=none] (80) at (0, 4.5) {};
		\node [style=none] (81) at (-2, 4.5) {};
		\node [style=none] (82) at (2.75, 4.75) {};
		\node [style=none] (83) at (4, 3.5) {};
		\node [style=none] (84) at (1.5, 3.5) {};
		\node [style=none] (85) at (-2, 0.7500001) {};
		\node [style=none] (86) at (0.9999999, 0.7500001) {};
		\node [style=none] (87) at (0.5000003, -0.2500001) {};
		\node [style=none] (88) at (-1.5, -0.2500001) {};
		\node [style=none] (89) at (0, -3) {};
		\node [style=none] (90) at (2, -3) {};
		\node [style=none] (91) at (1.5, -4) {};
		\node [style=none] (92) at (0.4999999, -4) {};
		\node [style=none] (93) at (-2.5, 6.25) {};
		\node [style=none] (94) at (0.4999999, 6.25) {};
		\node [style=none] (95) at (0.4999999, 3.5) {};
		\node [style=none] (96) at (-2.5, 3.5) {};
		\node [style=none] (97) at (1, 5.25) {};
		\node [style=none] (98) at (4.5, 5.25) {};
		\node [style=none] (99) at (4.5, 2.5) {};
		\node [style=none] (100) at (1, 2.5) {};
		\node [style=none] (101) at (-2.5, 1.75) {};
		\node [style=none] (102) at (1.25, 1.75) {};
		\node [style=none] (103) at (1.25, -1.25) {};
		\node [style=none] (104) at (-2.5, -1.25) {};
		\node [style=none] (105) at (-0.4999999, -2.25) {};
		\node [style=none] (106) at (2.5, -2.25) {};
		\node [style=none] (107) at (2.5, -5) {};
		\node [style=none] (108) at (-0.4999999, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw[fill=PineGreen!20,draw=PineGreen!40] (108.center) to (107.center) to (106.center) to (105.center) to cycle;
		\filldraw[fill=PineGreen!20,draw=PineGreen!40] (104.center) to (103.center) to (102.center) to (101.center) to cycle;
		\filldraw[fill=PineGreen!20,draw=PineGreen!40] (100.center) to (99.center) to (98.center) to (97.center) to cycle;
		\filldraw[fill=PineGreen!20,draw=PineGreen!40] (96.center) to (95.center) to (94.center) to (93.center) to cycle;
		\filldraw[fill=white,draw=black] (92.center) to (91.center) to (90.center) to (89.center) to cycle;
\filldraw[fill=white,draw=black]  (84.center) to (83.center) to (82.center) to cycle;
		\filldraw[fill=white,draw=black]  (88.center) to (87.center) to (86.center) to (85.center) to cycle;
		\filldraw[fill=white,draw=black]  (81.center) to (80.center) to (79.center) to (78.center) to cycle;
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (10.center) to (5.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (11.center) to (6.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (12.center) to (7.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw [style=qWire] (31.center) to (30.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (18.center) to (23.center);
		\draw [style=qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (8) at (-4.75, -1.25) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-4.75, 1.25) {};
		\node [style=none] (13) at (-4.75, -2) {};
		\node [style=right label] (15) at (-4.65, 0.75) {$B$};
		\node [style=right label] (16) at (-3.1, 0.75) {$B$};
		\node [style=none] (29) at (-1.25, 2) {};
		\node [style=none] (30) at (-1.25, -2) {};
		\node [style=right label] (40) at (-1.25, 0) {$D$};
		\node [style=none] (44) at (-5.25, -1.25) {};
		\node [style=none] (45) at (-0.249999, -1.25) {};
		\node [style=none] (46) at (-0.249999, 1.25) {};
		\node [style=none] (47) at (-5.25, 1.25) {};
		\node [style=none] (48) at (-0.5, -1) {\tiny$M$};
		\node [style=right label] (49) at (-1.25, 1.75) {$M\!(\!D\!)$};
		\node [style=right label] (50) at (-4.75, -1.75) {$M\!(\!B\!)$};
		\node [style=right label] (51) at (-1.25, -1.75) {$M\!(\!D\!)$};
		\node [style=none] (52) at (-3, -1.25) {};
		\node [style=none] (53) at (-3, -1.25) {};
		\node [style=none] (54) at (-3, -2) {};
		\node [style=right label] (55) at (-3, -1.75) {$M\!(\!B\!)$};
		\node [style=none] (57) at (-4.75, 1.25) {};
		\node [style=none] (58) at (-4.75, 2) {};
		\node [style=right label] (59) at (-4.75, 1.75) {$M\!(\!B\!)$};
		\node [style=none] (60) at (-3, 1.25) {};
		\node [style=none] (61) at (-3, 1.25) {};
		\node [style=none] (62) at (-3, 2) {};
		\node [style=right label] (63) at (-3, 1.75) {$M\!(\!B\!)$};
		\node [style=none] (64) at (0.5, 0) {};
		\node [style=none] (65) at (0.5, 0) {$=$};
		\node [style=none] (66) at (1.5, -1.25) {};
		\node [style=none] (67) at (3.25, -1.25) {};
		\node [style=none] (68) at (1.5, -1.25) {};
		\node [style=none] (69) at (3.25, 1.25) {};
		\node [style=none] (70) at (1.5, 1.25) {};
		\node [style=none] (71) at (1.5, -2) {};
		\node [style=none] (74) at (5, 2) {};
		\node [style=none] (75) at (5, -2) {};
		\node [style=right label] (82) at (5, 1.75) {$M\!(\!D\!)$};
		\node [style=right label] (83) at (1.5, -1.75) {$M\!(\!B\!)$};
		\node [style=right label] (84) at (5, -1.75) {$M\!(\!D\!)$};
		\node [style=none] (85) at (3.25, -1.25) {};
		\node [style=none] (86) at (3.25, -1.25) {};
		\node [style=none] (87) at (3.25, -2) {};
		\node [style=right label] (88) at (3.25, -1.75) {$M\!(\!B\!)$};
		\node [style=none] (89) at (1.5, 1.25) {};
		\node [style=none] (90) at (1.5, 2) {};
		\node [style=right label] (91) at (1.5, 1.75) {$M\!(\!B\!)$};
		\node [style=none] (92) at (3.25, 1.25) {};
		\node [style=none] (93) at (3.25, 1.25) {};
		\node [style=none] (94) at (3.25, 2) {};
		\node [style=right label] (95) at (3.25, 1.75) {$M\!(\!B\!)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={PineGreen!20}, draw={PineGreen!40}] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (10.center) to (5.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (11.center) to (6.center);
		\draw [style=qWire, in=90, out=-90] (8.center) to (13.center);
		\draw [style=qWire] (29.center) to (30.center);
		\draw [style=qWire, in=90, out=-90] (53.center) to (54.center);
		\draw [style=qWire, in=-90, out=90] (57.center) to (58.center);
		\draw [style=qWire, in=-90, out=90] (61.center) to (62.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (69.center) to (66.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (70.center) to (67.center);
		\draw [style=qWire, in=90, out=-90] (68.center) to (71.center);
		\draw [style=qWire] (74.center) to (75.center);
		\draw [style=qWire, in=90, out=-90] (86.center) to (87.center);
		\draw [style=qWire, in=-90, out=90] (89.center) to (90.center);
		\draw [style=qWire, in=-90, out=90] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$\widetilde{P}_i^A$};
		\node [style=copoint] (1) at (0, 0.75) {$\widetilde{E}_j^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=small box] (2) at (0, 0) {$f$};
		\node [style=none] (3) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2);
		\draw [qWire](2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ :=\sum_{ij} [\mathbf{M}_{{\widetilde{\mathds{1}}}_A}]_i^j
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=copoint] (1) at (0, -1.125) {$\widetilde{E}_i^A$};
		\node [style=point] (2) at (0, 1.125) {$\widetilde{P}_j^A$};
		\node [style=none] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [qWire] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$\widetilde{P}_k^A$};
		\node [style=small box] (2) at (0, 0) {$f$};
		\node [style=copoint] (3) at (0, 1.5) {$\widetilde{E}_l^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$\widetilde{P}_k^A$};
		\node [style=small box] (2) at (0, 0) {$f$};
		\node [style=copoint] (3) at (0, 1.5) {$\widetilde{E}_l^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\ =
\sum_{ij}[\mathbf{M}_{{\widetilde{\mathds{1}}}_A}]_i^j
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2.5) {$\widetilde{P}_k^A$};
		\node [style=copoint] (1) at (0,-1.125) {$\widetilde{E}_i^A$};
		\node [style=point] (2) at (0, 1.125) {$\widetilde{P}_j^A$};
		\node [style=copoint] (3) at (0, 2.5) {$\widetilde{E}_l^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [qWire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$\widetilde{P}_k^A$};
		\node [style=copoint] (1) at (0, 0.75) {$\widetilde{E}_l^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$\widetilde{P}_k^A$};
		\node [style=small box] (2) at (0, 0) {$f$};
		\node [style=copoint] (3) at (0, 1.5) {$\widetilde{E}_l^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\quad =\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$\widetilde{P}_k^A$};
		\node [style=copoint] (1) at (0, 1.5) {$\widetilde{E}_l^A$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw[thick gray dashed edge] (2.center) to (5.center);
		\draw[thick gray dashed edge] (5.center) to (4.center);
		\draw[thick gray dashed edge] (4.center) to (3.center);
		\draw[thick gray dashed edge] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$\widetilde{P}$};
		\node [style=small box] (2) at (0, 0) {$f$};
		\node [style=copoint] (3) at (0, 1.5) {$\widetilde{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\quad =\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$\widetilde{P}$};
		\node [style=copoint] (1) at (0, 1.5) {$\widetilde{E}$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw[thick gray dashed edge] (2.center) to (5.center);
		\draw[thick gray dashed edge] (5.center) to (4.center);
		\draw[thick gray dashed edge] (4.center) to (3.center);
		\draw[thick gray dashed edge] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=small box] (2) at (0, 0) {$f$};
		\node [style=none] (3) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2);
		\draw [qWire](2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ =\ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ =\sum_{ij} [\mathbf{M}_{{\widetilde{\mathds{1}}}_A}]_i^j
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=copoint] (1) at (0, -1.125) {$\widetilde{E}_i^A$};
		\node [style=point] (2) at (0, 1.125) {$\widetilde{P}_j^A$};
		\node [style=none] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [qWire] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\widetilde{T}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.75) {$\widetilde{E}_1$};
		\node [style=copoint] (7) at (0.75, 1.75) {$\widetilde{E}_2$};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=point] (15) at (-0.75, -1.75) {$\widetilde{P}_1$};
		\node [style=point] (16) at (0.75, -1.75) {$\widetilde{P}_2$};
		\node [style=none] (17) at (-1.25, -0.5) {};
        \node [style=right label] (18) at (-0.75,-1) {$A$};
        \node [style=right label] (19) at (-0.75,.75) {$B$};
        \node [style=right label] (20) at (0.75,-1) {$C$};
        \node [style=right label] (21) at (0.75,.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (17.center) to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\widetilde{T}'$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.75) {$\widetilde{E}_1$};
		\node [style=copoint] (7) at (0.75, 1.75) {$\widetilde{E}_2$};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (-2, -2) {};
%		\node [style=none] (12) at (1.75, -1.75) {\tiny $\sim_p$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=point] (15) at (-0.75, -1.75) {$\widetilde{P}_1$};
		\node [style=point] (16) at (0.75, -1.75) {$\widetilde{P}_2$};
		\node [style=none] (17) at (-1.25, -0.5) {};
        \node [style=right label] (18) at (-0.75,-1) {$A$};
        \node [style=right label] (19) at (-0.75,.75) {$B$};
        \node [style=right label] (20) at (0.75,-1) {$C$};
        \node [style=right label] (21) at (0.75,.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (17.center) to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (22) at (0.75, -3.25) {};
		\node [style=none] (23) at (-0.75, -3.25) {};
		\node [style=none] (26) at (0.75, 3.25) {};
		\node [style=none] (27) at (-0.75, 3.25) {};
		\node [style=none] (30) at (1.5, 3.25) {};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=none] (32) at (-2, 3.25) {};
		\node [style=none] (33) at (-2, -3.25) {};
		\node [style=none] (34) at (1.5, -3.25) {};
		\node [style=none] (35) at (1.5, -3.75) {};
		\node [style=none] (36) at (-3, -3.75) {};
		\node [style=none] (37) at (-3, 3.75) {};
		\node [style=none] (38) at (-2.5, 0) {$\widetilde{\tau}$};
        \node [style=right label] (39) at (-0.75,-1.5) {$A$};
        \node [style=right label] (40) at (-0.75,1.25) {$B$};
        \node [style=right label] (41) at (0.75,-1.5) {$C$};
        \node [style=right label] (42) at (0.75,1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (17.center);
		\draw (17.center) to (1.center);
		\draw (37.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw[qWire] (27.center) to (5.center);
		\draw[qWire] (14.center) to (23.center);
		\draw[qWire] (26.center) to (4.center);
		\draw[qWire] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\quad = \sum_{ijkli'j'k'l'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_A}]_i^{i'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_C}]_j^{j'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_B}]_k^{k'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_D}]_l^{l'}\ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=copoint] (6) at (-1, 1.25) {$\widetilde{E}_k^B$};
		\node [style=copoint] (7) at (1, 1.25) {$\widetilde{E}_l^D$};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=point] (10) at (-1, -1.25) {$\widetilde{P}_{i'}^A$};
		\node [style=point] (11) at (1, -1.25) {$\widetilde{P}_{j'}^C$};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1, -4.5) {};
		\node [style=none] (14) at (-1, -4.5) {};
		\node [style=copoint] (15) at (-1, -3.5) {$\widetilde{E}_{i}^A$};
		\node [style=copoint] (16) at (1, -3.5) {$\widetilde{E}_{j}^C$};
		\node [style=none] (17) at (1, 4.5) {};
		\node [style=none] (18) at (-1, 4.5) {};
		\node [style=point] (19) at (-1, 3.5) {$\widetilde{P}_{k'}^B$};
		\node [style=point] (20) at (1, 3.5) {$\widetilde{P}_{l'}^D$};
		\node [style=none] (21) at (1.75, 4.5) {};
		\node [style=none] (22) at (1.75, 5) {};
		\node [style=none] (23) at (-2.5, 4.5) {};
		\node [style=none] (24) at (-2.5, -4.5) {};
		\node [style=none] (25) at (1.75, -4.5) {};
		\node [style=none] (26) at (1.75, -5) {};
		\node [style=none] (27) at (-3.5, -5) {};
		\node [style=none] (28) at (-3.5, 5) {};
		\node [style=none] (29) at (-3, -0) {$\widetilde{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (10) to (9.center);
		\draw [qWire] (11) to (8.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (1.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
		\draw [qWire] (19) to (18.center);
		\draw [qWire] (20) to (17.center);
		\draw (28.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\widetilde{T}'$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (22) at (0.75, -3.25) {};
		\node [style=none] (23) at (-0.75, -3.25) {};
		\node [style=none] (26) at (0.75, 3.25) {};
		\node [style=none] (27) at (-0.75, 3.25) {};
		\node [style=none] (30) at (1.5, 3.25) {};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=none] (32) at (-2, 3.25) {};
		\node [style=none] (33) at (-2, -3.25) {};
		\node [style=none] (34) at (1.5, -3.25) {};
		\node [style=none] (35) at (1.5, -3.75) {};
		\node [style=none] (36) at (-3, -3.75) {};
		\node [style=none] (37) at (-3, 3.75) {};
		\node [style=none] (38) at (-2.5, 0) {$\widetilde{\tau}$};
        \node [style=right label] (39) at (-0.75,-1.5) {$A$};
        \node [style=right label] (40) at (-0.75,1.25) {$B$};
        \node [style=right label] (41) at (0.75,-1.5) {$C$};
        \node [style=right label] (42) at (0.75,1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (17.center);
		\draw (17.center) to (1.center);
		\draw (37.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw[qWire] (27.center) to (5.center);
		\draw[qWire] (14.center) to (23.center);
		\draw[qWire] (26.center) to (4.center);
		\draw[qWire] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\quad = \sum_{ijkli'j'k'l'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_A}]_i^{i'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_C}]_j^{j'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_B}]_k^{k'}
[\mathbf{M}_{{\widetilde{\mathds{1}}}_D}]_l^{l'}\ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\widetilde{T}'$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=copoint] (6) at (-1, 1.25) {$\widetilde{E}_k^B$};
		\node [style=copoint] (7) at (1, 1.25) {$\widetilde{E}_l^D$};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=point] (10) at (-1, -1.25) {$\widetilde{P}_{i'}^A$};
		\node [style=point] (11) at (1, -1.25) {$\widetilde{P}_{j'}^C$};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1, -4.5) {};
		\node [style=none] (14) at (-1, -4.5) {};
		\node [style=copoint] (15) at (-1, -3.5) {$\widetilde{E}_{i}^A$};
		\node [style=copoint] (16) at (1, -3.5) {$\widetilde{E}_{j}^C$};
		\node [style=none] (17) at (1, 4.5) {};
		\node [style=none] (18) at (-1, 4.5) {};
		\node [style=point] (19) at (-1, 3.5) {$\widetilde{P}_{k'}^B$};
		\node [style=point] (20) at (1, 3.5) {$\widetilde{P}_{l'}^D$};
		\node [style=none] (21) at (1.75, 4.5) {};
		\node [style=none] (22) at (1.75, 5) {};
		\node [style=none] (23) at (-2.5, 4.5) {};
		\node [style=none] (24) at (-2.5, -4.5) {};
		\node [style=none] (25) at (1.75, -4.5) {};
		\node [style=none] (26) at (1.75, -5) {};
		\node [style=none] (27) at (-3.5, -5) {};
		\node [style=none] (28) at (-3.5, 5) {};
		\node [style=none] (29) at (-3, -0) {$\widetilde{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (10) to (9.center);
		\draw [qWire] (11) to (8.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (1.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
		\draw [qWire] (19) to (18.center);
		\draw [qWire] (20) to (17.center);
		\draw (28.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=none] (30) at (1.5, 1.5) {};
		\node [style=none] (31) at (1.5, 2) {};
		\node [style=none] (32) at (-2, 1.5) {};
		\node [style=none] (33) at (-2, -1.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1.5, -2) {};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=none] (37) at (-3, 2) {};
		\node [style=none] (38) at (-2.5, 0) {$\widetilde{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (17.center);
		\draw (17.center) to (1.center);
		\draw (37.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [qWire] (27.center) to (5.center);
		\draw [qWire] (14.center) to (23.center);
		\draw [qWire] (26.center) to (4.center);
		\draw [qWire] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\widetilde{T}'$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=none] (30) at (1.5, 1.5) {};
		\node [style=none] (31) at (1.5, 2) {};
		\node [style=none] (32) at (-2, 1.5) {};
		\node [style=none] (33) at (-2, -1.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1.5, -2) {};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=none] (37) at (-3, 2) {};
		\node [style=none] (38) at (-2.5, 0) {$\widetilde{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (17.center);
		\draw (17.center) to (1.center);
		\draw (37.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [qWire] (27.center) to (5.center);
		\draw [qWire] (14.center) to (23.center);
		\draw [qWire] (26.center) to (4.center);
		\draw [qWire] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={small box}] (2) at (0, -0) {$\widetilde{T}$};
		\node [style={right label}] (3) at (0, 1) {$B$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style={right label}] (5) at (0, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2);
		\draw [qWire] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={small box}] (2) at (0, -0) {$\widetilde{T}'$};
		\node [style={right label}] (3) at (0, 1) {$D$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style={right label}] (5) at (0, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2);
		\draw [qWire] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\quad &=\qquad
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 1.25) {$\widetilde{E}_k^B$};
		\node [style={small box}] (1) at (0, 0) {$\widetilde{T}$};
		\node [style=point] (2) at (0, -1.25) {$\widetilde{P}_j^A$};
		\node [style=none] (3) at (-2.5, -2.75) {$\displaystyle \sum_{ij}[\mathbf{M}_{{\widetilde{\mathds{1}}}_A}]_{i}^{j}$};
		\node [style=none] (4) at (-2.5, 2) {$\displaystyle\sum_{kl}[\mathbf{M}_{{\widetilde{\mathds{1}}}_B}]_{k}^{l}$};
		\node [style=point] (5) at (0, 3.5) {$\widetilde{P}_l^B$};
		\node [style=copoint] (6) at (0, -3.75) {$\widetilde{E}_i^A$};
		\node [style=none] (7) at (0, -4.75) {};
		\node [style=none] (8) at (0, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw [qWire] (1) to (2);
		\draw [qWire] (6) to (7.center);
		\draw [qWire] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \quad
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 1.25) {$\widetilde{E}_{k'}^D$};
		\node [style={small box}] (1) at (0, 0) {$\widetilde{T}'$};
		\node [style=point] (2) at (0, -1.25) {$\widetilde{P}_{j'}^C$};
		\node [style=none] (3) at (-2.5, -2.75) {$\displaystyle \sum_{i'j'}[\mathbf{M}_{{\widetilde{\mathds{1}}}_C}]_{i'}^{j'}$};
		\node [style=none] (4) at (-2.5, 2) {$\displaystyle\sum_{k'l'}[\mathbf{M}_{{\widetilde{\mathds{1}}}_D}]_{k'}^{l'}$};
		\node [style=point] (5) at (0, 3.5) {$\widetilde{P}_{l'}^D$};
		\node [style=copoint] (6) at (0, -3.75) {$\widetilde{E}_{i'}^C$};
		\node [style=none] (7) at (0, -4.75) {};
		\node [style=none] (8) at (0, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw [qWire] (1) to (2);
		\draw [qWire] (6) to (7.center);
		\draw [qWire] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\qquad = \qquad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {$\displaystyle \sum_{ij}[\mathbf{M}_{{\widetilde{\mathds{1}}}_A}]_{i}^{j}$};
		\node [style=none] (1) at (-2, 1.5) {$\displaystyle\sum_{kl}[\mathbf{M}_{{\widetilde{\mathds{1}}}_B}]_{k}^{l}$};
		\node [style=point] (2) at (0, 2.875) {$\widetilde{P}_{l}^B$};
		\node [style=copoint] (3) at (0, -3) {$\widetilde{E}_{i}^A$};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (0, 3.75) {};
		\node [style=none] (6) at (0, -0) {$[\mathbf{N}_{\widetilde{T}}]_{j}^{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (4.center);
		\draw [qWire] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {$\displaystyle \sum_{i'j'}[\mathbf{M}_{{\widetilde{\mathds{1}}}_C}]_{i'}^{j'}$};
		\node [style=none] (1) at (-2, 1.5) {$\displaystyle\sum_{k'l'}[\mathbf{M}_{{\widetilde{\mathds{1}}}_D}]_{k'}^{l'}$};
		\node [style=point] (2) at (0, 2.875) {$\widetilde{P}_{l'}^D$};
		\node [style=copoint] (3) at (0, -3) {$\widetilde{E}_{i'}^C$};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (0, 3.75) {};
		\node [style=none] (6) at (0, -0) {$[\mathbf{N}_{\widetilde{T}'}]_{j'}^{k'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (4.center);
		\draw [qWire] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\\
& \nonumber \\
&=
\sum_{ii'll'} \left(\sum_{jj'kk'}  [\mathbf{M}_{\widetilde{\mathds{1}}_B}]_{k}^{l}[\mathbf{N}_{\widetilde{T}}]_j^k
[\mathbf{M}_{\widetilde{\mathds{1}}_A}]_{i}^{j}[\mathbf{M}_{\widetilde{\mathds{1}}_D}]_{k'}^{l'}[\mathbf{N}_{\widetilde{T}'}]_{j'}^{k'}[\mathbf{M}_{\widetilde{\mathds{1}}_C}]_{i'}^{j'}\right) \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l}^B$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i}^A$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l'}^D$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i'}^C$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
& \nonumber \\
\\ &=
\sum_{ii'll'} \left([\mathbf{M}_{\widetilde{\mathds{1}}_B}\circ\mathbf{N}_{\widetilde{T}}\circ\mathbf{M}_{\widetilde{\mathds{1}}_A}]_{i}^{l}[\mathbf{M}_{\widetilde{\mathds{1}}_D}\circ\mathbf{N}_{\widetilde{T}'}\circ\mathbf{M}_{\widetilde{\mathds{1}}_C}]_{i'}^{l'}\right) \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l}^B$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i}^A$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l'}^D$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i'}^C$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
& \nonumber \\
 \\ &=
\sum_{ii'll'} \left([(\mathbf{M}_{\widetilde{\mathds{1}}_B}\circ\mathbf{N}_{\widetilde{T}}\circ\mathbf{M}_{\widetilde{\mathds{1}}_A})\otimes(\mathbf{M}_{\widetilde{\mathds{1}}_D}\circ\mathbf{N}_{\widetilde{T}'}\circ\mathbf{M}_{\widetilde{\mathds{1}}_C})]_{ii'}^{ll'}\right) \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l}^B$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i}^A$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l'}^D$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i'}^C$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
& \nonumber \\
 \\ &=
\sum_{ii'll'} \left([\mathbf{M}_{\widetilde{T}}\otimes\mathbf{M}_{\widetilde{T}'}]_{ii'}^{ll'}\right) \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l}^B$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i}^A$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (8) at (0, 1.25) {$\widetilde{P}_{l'}^D$};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_{i'}^C$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.875) {$\widetilde{T}$};
		\node [style=small box] (1) at (0, 0.875) {$\widetilde{T}'$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=right label] (4) at (0, -1.875) {$A$};
		\node [style=right label] (5) at (0, -0.125) {$B$};
		\node [style=right label] (6) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\quad &=\qquad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 3) {$\widetilde{P}_n^B$};
		\node [style={small box}] (1) at (0, 4.25) {$\widetilde{T}'$};
		\node [style=copoint] (2) at (0, 5.5) {$\widetilde{E}_o^C$};
		\node [style={small box}] (3) at (0, -4.25) {$\widetilde{T}$};
		\node [style=copoint] (4) at (0, -3) {$\widetilde{E}_k^B$};
		\node [style=point] (5) at (0, -5.5) {$\widetilde{P}_j^A$};
		\node [style=point] (6) at (0, -0.7499998) {$\widetilde{P}_l^B$};
		\node [style=copoint] (7) at (0, 0.7500005) {$\widetilde{E}_m^B$};
		\node [style=copoint] (8) at (0, -7.75) {$\widetilde{E}_i^A$};
		\node [style=point] (9) at (0, 7.75) {$\widetilde{P}_p^C$};
		\node [style=none] (10) at (0, 8.75) {};
		\node [style=none] (11) at (0, -8.750001) {};
		\node [style=none] (12) at (-2, -6.75) {$\displaystyle\sum_{ij}[\mathbf{M}_{\widetilde{\mathds{1}}_A}]_{i}^{j}$};
		\node [style=none] (13) at (-2, -2.25) {$\displaystyle\sum_{kl}[\mathbf{M}_{\widetilde{\mathds{1}}_B}]_{k}^{l}$};
		\node [style=none] (14) at (-2, 1.75) {$\displaystyle\sum_{mn}[\mathbf{M}_{\widetilde{\mathds{1}}_B}]_{m}^{n}$};
		\node [style=none] (15) at (-2, 6.25) {$\displaystyle\sum_{op}[\mathbf{M}_{\widetilde{\mathds{1}}_C}]_{o}^{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (4) to (3);
		\draw [qWire] (3) to (5);
		\draw [qWire] (6) to (7);
		\draw [qWire] (9) to (10.center);
		\draw [qWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\qquad =\qquad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, -5.75) {$\widetilde{E}_i^A$};
		\node [style=point] (1) at (0, 6) {$\widetilde{P}_p^C$};
		\node [style=none] (2) at (0, 7) {};
		\node [style=none] (3) at (0, -6.749999) {};
		\node [style=none] (4) at (-2, -5) {$\displaystyle\sum_{ij}[\mathbf{M}_{\widetilde{\mathds{1}}_A}]_{i}^{j}$};
		\node [style=none] (5) at (-2, -1.75) {$\displaystyle\sum_{kl}[\mathbf{M}_{\widetilde{\mathds{1}}_B}]_{k}^{l}$};
		\node [style=none] (6) at (-2, 1.5) {$\displaystyle\sum_{mn}[\mathbf{M}_{\widetilde{\mathds{1}}_B}]_{m}^{n}$};
		\node [style=none] (7) at (-2, 4.75) {$\displaystyle\sum_{op}[\mathbf{M}_{\widetilde{\mathds{1}}_C}]_{o}^{p}$};
		\node [style=none] (8) at (0, -0) {$[\mathbf{N}_{\widetilde{\mathds{1}}}]_l^m$};
		\node [style=none] (9) at (0, 3.25) {$[\mathbf{N}_{\widetilde{T}'}]_n^o$};
		\node [style=none] (10) at (0, -3.25) {$[\mathbf{N}_{\widetilde{T}}]_j^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (2.center);
		\draw [qWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\\ &=
\sum_{ip} [
\mathbf{M}_{\widetilde{\mathds{1}}_C}\circ
\mathbf{N}_{\widetilde{T}'}\circ
\mathbf{M}_{\widetilde{\mathds{1}}_B}\circ
\mathbf{N}_{\widetilde{\mathds{1}}_B}\circ
\mathbf{M}_{\widetilde{\mathds{1}}_B}\circ
\mathbf{N}_{\widetilde{T}}\circ
\mathbf{M}_{\widetilde{\mathds{1}}_A}
]_i^o
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (15) at (0, -1.125) {$\widetilde{E}_i^A$};
		\node [style=point] (16) at (0, 1.125) {$\widetilde{P}_p^C$};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
\\ &=
\sum_{ip} [
\mathbf{M}_{\widetilde{T}'}\circ
\mathbf{N}_{\widetilde{\mathds{1}}_B}\circ
\mathbf{M}_{\widetilde{T}}
]_i^o
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (15) at (0, -1.125) {$\widetilde{E}_i^A$};
		\node [style=point] (16) at (0,1.125) {$\widetilde{P}_p^C$};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/101.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box,fill=green!20] (0) at (0, 2) {$\chi_B$};
		\node [style=small box,fill=green!20] (1) at (0, -2) {$\phi_A$};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (9) at (-1.5, -0.25) {$\displaystyle\sum_{ij}r_{ij}$};
		\node [style=copoint] (10) at (0, -0.75) {$\widetilde{E}_j$};
		\node [style=point] (11) at (0, 0.75) {$\widetilde{P}_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (4.center);
		\draw [style=qWire] (10) to (1);
		\draw [style=qWire] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/10b_TomLoc4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$T'$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.75, 1.75) {$E$};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-2, 3) {};
		\node [style=none] (13) at (3.5, 3) {};
		\node [style=none] (14) at (3.5, -2.75) {};
		\node [style=none] (15) at (-2, -2.75) {};
		\node [style=none] (16) at (3.25, -2.5) {\tiny $p$};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=none] (19) at (0.75, -2.5) {};
		\node [style=none] (20) at (0.75, -1.75) {$P$};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=none] (27) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=blue!20,draw=blue!40](12.center) to (13.center) to (14.center) to (15.center) to
cycle;
		\filldraw[fill=white,draw=black]  (1.center) to (25.center) to (3.center) to (2.center) to
cycle;
		\filldraw[fill=white,draw=black] (11.center) to (9.center) to (10.center) to cycle;
		\filldraw[fill=white,draw=black] (17.center) to (18.center) to (19.center) to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (21.center) to (23.center);
		\draw [qWire] (26.center) to (27.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/15b_Quot1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0, -0) {$(\tilde{T},c_T)$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (1.5, -1) {\tiny$\sim$};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[ fill=black!50!blue!30!,draw=black!40!blue!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (0.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/16b_Quot2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0, -0) {$\tilde{T}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (6.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/17b_TomLocGPT1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\widetilde{T}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.25) {$\widetilde{E}$};
		\node [style=copoint] (7) at (0.75, 1.25) {$\widetilde{E}'$};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (-2, -2) {};
%       \node [style=none] (12) at (1.75, -1.75) {\tiny $\sim_p$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=point] (15) at (-0.75, -1.25) {$\widetilde{P}$};
		\node [style=point] (16) at (0.75, -1.25) {$\widetilde{P}'$};
		\node [style=none] (17) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (17.center) to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/18b_TomLocGPT2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\widetilde{T'}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.25) {$\widetilde{E}$};
		\node [style=copoint] (7) at (0.75, 1.25) {$\widetilde{E}'$};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (-2, -2) {};
%       \node [style=none] (12) at (1.75, -1.75) {\tiny $\sim_p$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=point] (15) at (-0.75, -1.25) {$\widetilde{P}$};
		\node [style=point] (16) at (0.75, -1.25) {$\widetilde{P}'$};
		\node [style=none] (17) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40](8.center) to (9.center) to (10.center) to (11.center) to
cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (17.center) to
cycle;
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/19b_TomLocGPT3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\widetilde{T}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=white,draw=black] (1.center) to (12.center) to (3.center) to (2.center) to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/20b_TomLocGPT4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\widetilde{T}'$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=white,draw=black] (1.center) to (12.center) to (3.center) to (2.center) to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/21_Ont1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (-.5, 0.5) {};
		\node [style=none] (2) at (.5, 0.5) {};
		\node [style=none] (3) at (.5, -0.5) {};
		\node [style=none] (4) at (-.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=right label] (9) at (0, -2) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=right label] (11) at (0, 1) {$B$};
		\node [style=right label] (12) at (0, 2) {$\mathds{R}^{\Lambda_B}$};
		\node [style=none] (13) at (1.25, -1.25) {\tiny $\xi$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=BurntOrange!20,draw=BurntOrange!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
		\draw (18.center) to (6.center);
		\draw (8.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/21b_Ont1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (-.5, 0.5) {};
		\node [style=none] (2) at (.5, 0.5) {};
		\node [style=none] (3) at (.5, -0.5) {};
		\node [style=none] (4) at (-.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2) {};
%		\node [style=right label] (9) at (0, -2) {$\Lambda_A$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=right label] (11) at (0, 1) {$B$};
%		\node [style=right label] (12) at (0, 2) {$\Lambda_B$};
%		\node [style=none] (13) at (1.25, -1.25) {\tiny $\xi$};
%		\node [style=none] (14) at (1.5, -1.5) {};
%		\node [style=none] (15) at (1.5, 1.5) {};
%		\node [style=none] (16) at (-1.5, 1.5) {};
%		\node [style=none] (17) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/22b_Ont2_hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=right label] (9) at (0, -2) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=none] (13) at (1.25, -1.25) {\tiny $\hat{\xi}$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=purple!20,draw=purple!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [qWire] (8.center) to (7.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/22c_Ont2_hat_nolbl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (13) at (0.75, -0.25) {\tiny $\hat{\xi}$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=purple!20,draw=purple!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [qWire] (8.center) to (7.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/24_Ont4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$P$};
		\node [style=copoint] (1) at (0, 0.5) {$E$};
		\node [style=none] (2) at (0.75, -1.25) {\tiny$\xi$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=BurntOrange!20,draw=BurntOrange!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/24_empadG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$\widetilde{P}$};
		\node [style=copoint] (1) at (0, 0.5) {$\widetilde{E}$};
		\node [style=none] (2) at (0.75, -1.25) {\tiny$\tilde{\xi}$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=Red!20,draw=Red!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/24_empadQrepn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$\widetilde{P}$};
		\node [style=copoint] (1) at (0, 0.5) {$\widetilde{E}$};
		\node [style=none] (2) at (0.75, -1.25) {\tiny$\hat{\xi}$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=purple!20,draw=purple!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/25_Ont5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$P$};
		\node [style=copoint] (1) at (0, 0.5) {$E$};
		\node [style=none] (2) at (0.75, -1.25) {\tiny $\sim$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[ fill=black!50!blue!30!,draw=black!40!blue!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/25_empadG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$\widetilde{P}$};
		\node [style=copoint] (1) at (0, 0.5) {$\widetilde{E}$};
%		\node [style=none] (2) at (0.75, -1.25) {$\sim$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/25_empadQrepn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$\tilde{P}$};
		\node [style=copoint] (1) at (0, 0.5) {$\tilde{E}$};
%		\node [style=none] (2) at (0.75, -1.25) {$\sim$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=purple!20,draw=purple!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/26_GPT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$
\widetilde{T}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=right label] (9) at (0, -2) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=right label] (11) at (0, 1) {$B$};
		\node [style=right label] (12) at (0, 2) {$\mathds{R}^{\Lambda_B}$};
		\node [style=none] (13) at (1.25, -1.25) {\tiny $\tilde{\xi}$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=Red!20,draw=Red!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
		\draw (18.center) to (6.center);
		\draw (8.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/26b_GPT1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$
\widetilde{T}$};
		\node [style=none] (1) at (-.5, 0.5) {};
		\node [style=none] (2) at (.5, 0.5) {};
		\node [style=none] (3) at (.5, -0.5) {};
		\node [style=none] (4) at (-.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2) {};
%		\node [style=right label] (9) at (0, -2) {$\Lambda_A$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=right label] (11) at (0, 1) {$B$};
%		\node [style=right label] (12) at (0, 2) {$\Lambda_B$};
%		\node [style=none] (13) at (1.25, -1.25) {\tiny $\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=black!20,draw=black!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/26c_GPT_hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$
\widetilde{T}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=right label] (9) at (0, -2) {$\Lambda_A$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=right label] (11) at (0, 1) {$B$};
		\node [style=right label] (12) at (0, 2) {$\Lambda_B$};
		\node [style=none] (13) at (1.25, -1.25) {\tiny $\hat{\xi}$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=purple!20,draw=purple!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
		\draw (18.center) to (6.center);
		\draw (8.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/34_NC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=right label] (9) at (0, -2) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=right label] (11) at (0, 1) {$B$};
		\node [style=right label] (12) at (0, 2) {$\mathds{R}^{\Lambda_B}$};
		\node [style=none] (13) at (1.25, -1.25) {\tiny $\xiNC$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=black!30!BurntOrange!30,draw=black!40!BurntOrange!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/35_NC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$T'$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=right label] (9) at (0, -2) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (10) at (0, -1) {$A$};
		\node [style=right label] (11) at (0, 1) {$B$};
		\node [style=right label] (12) at (0, 2) {$\mathds{R}^{\Lambda_B}$};
		\node [style=none] (13) at (1.25, -1.25) {\tiny $\xiNC$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=black!30!BurntOrange!30,draw=black!40!BurntOrange!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/39_LinRep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\chi_{AB}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$A$};
		\node [style=right label] (14) at (0.5, -1.25) {$B$};
		\node [style=right label] (15) at (-0.5, 1) {$V_A$};
		\node [style=right label] (16) at (0.5, 1) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw[fill=green!20,draw=black](1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/3_DPM3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (2.75, -1.25) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=right label] (6) at (-1.25, -1) {$A_1$};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=right label] (9) at (-1.25, 0.75) {$B_1$};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=right label] (12) at (1.25, 0.75) {$B_m$};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=right label] (15) at (1.25, -1) {$A_n$};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (0, 0) {$f$};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=none] (22) at (2.5, -1) {\tiny $M$};
		\node [style=right label] (23) at (-1.25, -1.75) {$M\!(\!A_1\!)$};
		\node [style=right label] (24) at (1.25, -1.75) {$M\!(\!A_n\!)$};
		\node [style=right label] (25) at (-1.25, 1.75) {$M\!(\!B_1\!)$};
		\node [style=right label] (26) at (1.25, 1.75) {$M\!(\!B_m\!)$};
		\node [style=label] (27) at (0.25, -1) {$\cdots$};
		\node [style=label] (28) at (0.25, 0.75) {$\cdots$};
		\node [style=label] (29) at (0.75, -1.75) {$\cdots$};
		\node [style=label] (30) at (0.75, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={PineGreen!20}, draw={PineGreen!40}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/3_DPM3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=right label] (3) at (0, -2) {$\eta(A)$};
		\node [style=right label] (4) at (0, 2) {$\eta(B)$};
		\node [style=right label] (5) at (0, 0.75) {$B$};
		\node [style=right label] (6) at (0, -1) {$A$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (1.25, -1.25) {\tiny$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				\filldraw[fill=PineGreen!20,draw=PineGreen!40] (8.center) to (9.center) to (10.center) to (7.center) to cycle;
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/40_LinRep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=small box, fill={green!20}] (1) at (-0.5, 0) {$\chi_A$};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=small box, fill={green!20}] (4) at (1, 0) {$\chi_B$};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=right label] (7) at (-0.5, -1.25) {$A$};
		\node [style=right label] (8) at (1, -1.25) {$B$};
		\node [style=right label] (9) at (-0.5, 1) {$V_A$};
		\node [style=right label] (10) at (1, 1) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw (1) to (2.center);
		\draw [qWire] (5.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/41_QuasiRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.75, -1.25) {\tiny$\hat{\xi}$};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=right label] (10) at (0, -2.25) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (11) at (0, -1) {$A$};
		\node [style=right label] (12) at (0, 0.75) {$B$};
		\node [style=right label] (13) at (0, 2) {$\mathds{R}^{\Lambda_B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=purple!20,draw=purple!40](9.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/42_QuasiRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=small box, fill={green!20}] (1) at (0, 1.75) {$\chi_B$};
		\node [style=small box, fill={green!20}] (2) at (0, -1.75) {$\chi_A^{-1}$};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (0, -3.25) {};
		\node [style=right label] (5) at (0, -3) {$V_A$};
		\node [style=right label] (6) at (0, -1) {$A$};
		\node [style=right label] (7) at (0, 0.75) {$B$};
		\node [style=right label] (8) at (0, 2.75) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (0);
		\draw [qWire] (0) to (1);
		\draw (4.center) to (2);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/42b_QuasiRep2hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=small box, fill={purple!20}] (1) at (0, 1.75) {$\chi_B$};
		\node [style=small box, fill={purple!20}] (2) at (0, -1.75) {$\chi_A^{-1}$};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (0, -3.25) {};
		\node [style=right label] (5) at (0, -3) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (6) at (0, -1) {$A$};
		\node [style=right label] (7) at (0, 0.75) {$B$};
		\node [style=right label] (8) at (0, 2.75) {$\mathds{R}^{\Lambda_B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (0);
		\draw [qWire] (0) to (1);
		\draw (4.center) to (2);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/43b_QuasiRep3hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=small box,fill={purple!20}] (1) at (-0.5, -0) {$\chi_S$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=upground] (3) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw  (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/45_NCRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.75, -1.25) {\tiny$\xiNC$};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=none] (12) at (0, -2.25) {};
        \node [style=right label] (13) at (0, 2) {$\mathds{R}^{\Lambda_B}$};
        \node [style=right label] (14) at (0, -2) {$\mathds{R}^{\Lambda_A}$};
        \node [style=right label] (13) at (0, .75) {$B$};
        \node [style=right label] (14) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=black!30!BurntOrange!30,draw=black!40!BurntOrange!40] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
        \draw (1.center) to (11.center);
        \draw (2.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/45b_NCRep1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.75, -0.75) {\tiny$\sim$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1.25, -1.25) {\tiny$\tilde{\xi}$};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=none] (14) at (0, -2.25) {};
        \node [style=right label] (15) at (0, 2) {$\mathds{R}^{\Lambda_B}$};
        \node [style=right label] (16) at (0, -2) {$\mathds{R}^{\Lambda_A}$};
%        \node [style=right label] (17) at (0, .675) {$B$};
%        \node [style=right label] (18) at (0, -.875) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				\filldraw[fill=Red!20,draw=Red!40] (9.center) to (10.center) to (11.center) to (12.center) to cycle;
			\filldraw[ fill=black!50!blue!30!,draw=black!40!blue!40] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw  (14.center) to (2);
		\draw  (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/46_NCRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$T$};
		\node [style=small box,fill={Red!20}] (1) at (0, 1.5) {$\chi_B$};
		\node [style=small box,fill={Red!20}] (2) at (0, -1.5) {$\chi^{-1}_A$};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (0.75, -0.5) {\tiny$\sim$};
        \node [style=right label] (15) at (0, 2.25) {$\mathds{R}^{\Lambda_B}$};
        \node [style=right label] (16) at (0, -2.5) {$\mathds{R}^{\Lambda_A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[ fill=black!50!blue!30!,draw=black!40!blue!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw  (4.center) to (2);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/50_Proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0.75, -1.5) {\tiny$M$};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (0, -2.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=right label] (10) at (0, -2.5) {$V_A$};
		\node [style=right label] (11) at (0, -1) {$A$};
		\node [style=right label] (12) at (0, 1) {$B$};
		\node [style=right label] (13) at (0, 2.25) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=green!20,draw=green!40](9.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/51_Proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.75, -1.75) {\tiny$M$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-1.5, -0.25) {$\displaystyle\sum_{ij}r_{ij}$};
		\node [style=copoint] (10) at (0, -1) {$\widetilde{E}_j$};
		\node [style=point] (11) at (0, 1) {$\widetilde{P}_i$};
        \node[style=right label](12) at (0,2.5){$V_B$};
        \node[style=right label](13) at (0,-2.5){$V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw [style=qWire] (10) to (1.center);
		\draw [style=qWire] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/51_Proof3RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.75, -1.75) {\tiny$\hat{M}$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-1.5, -0.25) {$\displaystyle\sum_{ij}r_{ij}$};
		\node [style=copoint] (10) at (0, -1) {$\widetilde{E}_j$};
		\node [style=point] (11) at (0, 1) {$\widetilde{P}_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=black!30!green!25!,draw=black!40!green!40!](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw [style=qWire] (10) to (1.center);
		\draw [style=qWire] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/54_Proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.75, -1.75) {\tiny$M$};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=copoint] (10) at (0, -1) {$\widetilde{E}_j$};
		\node [style=point] (11) at (0, 1) {$\widetilde{P}_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw [style=qWire] (10) to (1.center);
		\draw [style=qWire] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/54_Proof6hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.75, -1.75) {\tiny$\hat{M}$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=copoint] (10) at (0, -1) {$\widetilde{E}_j$};
		\node [style=point] (11) at (0, 1) {$\widetilde{P}_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=black!30!green!25!,draw=black!40!green!40!](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw [style=qWire] (10) to (1.center);
		\draw [style=qWire] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/55_Proof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.75, -1.75) {\tiny$M$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=copoint] (9) at (0, -1.25) {$\widetilde{E}_j$};
		\node [style=point] (10) at (0, 1.25) {$\widetilde{P}_i$};
		\node [style=none] (11) at (0.75, 0.5) {\tiny$M$};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (1, 2) {};
        \node[style=right label](16) at (0,2.5){$V_B$};
        \node[style=right label](17) at (0,-2.5){$V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\filldraw[fill=green!20,draw=green!40](12.center) to (13.center) to (14.center) to (15.center) to cycle;
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw [style=qWire] (9) to (1.center);
		\draw [style=qWire] (10) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/59_Proof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=point] (2) at (0, -0) {$\widetilde{P}_i$};
		\node [style=none] (3) at (0.75, -0.5) {\tiny$M$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=right label] (8) at (0, 1) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw (1.center) to (0.center);
		\draw [style=qWire] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/61_Proof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=small box, fill={Red!20}] (1) at (0, -0) {$\chi_A$};
		\node [style=none] (2) at (0, 1.25) {};
        \node [style=right label] (16) at (0, 1) {$\mathds{R}^{\Lambda_A}$};
        \node [style=right label] (18) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/62_Proof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=copoint,fill=purple!20] (1) at (0, -0.875) {$\widetilde{D}_\lambda^A$};
		\node [style=point] (2) at (0, 1) {$\lambda$};
		\node [style=none] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/63_Proof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=point] (2) at (0, 0) {$\widetilde{P}_i$};
		\node [style=none] (3) at (0.75, -0.75) {\tiny$M$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (0, 1.75) {$V_B$};
		\node [style=right label] (9) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw (1.center) to (0.center);
		\draw [style=qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/64_Proof16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$\widetilde{P}_i$};
		\node [style=small box, fill={green!20}] (1) at (0, 0.75) {$\chi_B$};
		\node [style=none] (2) at (0, 1.75) {};
        \node [style=right label] (3) at (0, 1.75) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/65_Proof17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=copoint] (2) at (0, 0.75) {$\widetilde{E}_j$};
		\node [style=none] (3) at (0.75, -0.25) {\tiny$M$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (8) at (0, -1.25) {$V_A$};
		\node [style=right label] (9) at (0, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw (1.center) to (0.center);
		\draw [style=qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/66_Proof18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 1) {$\widetilde{E}_j$};
		\node [style=small box, fill={green!20}] (1) at (0, -0.25) {$\phi_A$};
		\node [style=none] (2) at (0, -1.25) {};
        \node [style=right label] (3) at (0,-1.25) {$V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/67_Proof19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$\widetilde{T}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.75, -0.75) {\tiny$M$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](9.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/68_Proof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\widetilde{T}$};
		\node [style=small box, fill={green!20}] (1) at (0, 1.5) {$\chi_B$};
		\node [style=small box, fill={green!20}] (2) at (0, -1.5) {$\phi_A$};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (0);
		\draw [qWire] (0) to (1);
		\draw (4.center) to (2);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/70_Proof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {\tiny$M$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [qWire](0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/71_Proof23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [ style=small box, fill={green!20}] (0) at (0, 0.75) {$\chi_A$};
		\node [style=small box,fill={green!20},] (1) at (0, -0.75) {$\phi_A$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/73_Proof25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 1) {$\widetilde{E}$};
		\node [style=point] (1) at (0, -1) {$\widetilde{P}$};
		\node [style=none] (2) at (0.5, 0.375) {\tiny$M$};
		\node [style=none] (3) at (0.5, -1.5) {\tiny$M$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-0.75, 1.75) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -1.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\filldraw[fill=green!20,draw=green!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\draw [qWire](1) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire](12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/73b_oneM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, .75) {$\widetilde{E}$};
		\node [style=point] (1) at (0, -.75) {$\widetilde{P}$};
		\node [style=none] (3) at (0.5, -1.25) {\tiny$M$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (13) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](5.center) to (6.center) to (9.center) to (10.center) to cycle;
		\draw [qWire](1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/74_Proof26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 1.75) {$\widetilde{E}$};
		\node [style=point] (1) at (0, -1.75) {$\widetilde{P}$};
		\node [style=small box,fill=green!20] (2) at (0, -0.75) {$\chi_A$};
		\node [style=small box,fill=green!20] (3) at (0, 0.75) {$\phi_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (2);
		\draw (2) to (3);
		\draw [qWire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/76_Proof28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=small box, fill={green!20}] (2) at (0, -1) {$\chi_A$};
		\node [style=small box, fill={green!20}] (3) at (0, 1) {$\phi_A$};
		\node [style=right label] (4) at (0, -2) {$A$};
		\node [style=right label] (5) at (0, -0.125) {$V_A$};
		\node [style=right label] (6) at (0, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2);
		\draw (2) to (3);
		\draw [qWire] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/78_DimBound2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill={green!20}] (0) at (0, 1) {$\chi_A$};
		\node [style=small box, fill={green!20}] (1) at (0, -1) {$\phi_A$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=right label] (4) at (0, -2) {$V_A$};
		\node [style=right label] (5) at (0, 2) {$V_A$};
		\node [style=right label] (6) at (0, -0.125) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0) to (1);
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/7b_TomLoc1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.25) {$E_1$};
		\node [style=copoint] (7) at (0.75, 1.25) {$E_2$};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, -2.25) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (12) at (1.75, -2) {\tiny $p$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=point] (15) at (-0.75, -1.25) {$P_1$};
		\node [style=point] (16) at (0.75, -1.25) {$P_2$};
		\node [style=none] (17) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=blue!20,draw=blue!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (17.center) to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/8b_TomLoc2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$T'$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.25) {$E_1$};
		\node [style=copoint] (7) at (0.75, 1.25) {$E_2$};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, -2.25) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (12) at (1.75, -2) {\tiny $p$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=point] (15) at (-0.75, -1.25) {$P_1$};
		\node [style=point] (16) at (0.75, -1.25) {$P_2$};
		\node [style=none] (17) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=blue!20,draw=blue!40](8.center) to (9.center) to (10.center) to (11.center) to
cycle;
		\filldraw[fill=white,draw=black] (1.center)to (2.center)  to (3.center) to (17.center) to
cycle;
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/9b_TomLoc3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.75, 1.75) {$E$};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-2, 3) {};
		\node [style=none] (13) at (3.5, 3) {};
		\node [style=none] (14) at (3.5, -2.75) {};
		\node [style=none] (15) at (-2, -2.75) {};
		\node [style=none] (16) at (3.25, -2.5) {\tiny $p$};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=none] (19) at (0.75, -2.5) {};
		\node [style=none] (20) at (0.75, -1.75) {$P$};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=none] (27) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=blue!20,draw=blue!40](12.center) to (13.center) to (14.center) to (15.center) to cycle;
		\filldraw[fill=white,draw=black]  (1.center) to (25.center) to (3.center) to (2.center) to cycle;
		\filldraw[fill=white,draw=black] (11.center) to (9.center) to (10.center) to cycle;
		\filldraw[fill=white,draw=black] (17.center) to (18.center) to (19.center) to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (21.center) to (23.center);
		\draw [qWire] (26.center) to (27.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chi_inv_ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=small box,fill={purple!20}] (1) at (-0.5, -0) {$\chi^{-1}_S$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=upground] (3) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [qWire] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measprepA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, -1.125) {$\widetilde{E}^A_i$};
		\node [style=none] (1) at (0, -2) {};
		\node [style={right label}] (2) at (0, -2) {$A$};
		\node [style={right label}] (3) at (0, 2) {$A$};
		\node [style=point] (4) at (0, 1.125) {$\widetilde{P}^A_j$};
		\node [style=none] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measprepAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, -1.125) {$\widetilde{E}_{i}^A$};
		\node [style=none] (1) at (0, -2) {};
		\node [style={right label}] (2) at (0, -2) {$A$};
		\node [style={right label}] (3) at (0, 2) {$B$};
		\node [style=point] (4) at (0, 1.125) {$\widetilde{P}_j^B$};
		\node [style=none] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n1-seqComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$\widetilde{T}$};
		\node [style=none] (1) at (0, 1) {$\widetilde{R}$};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (0.center) to (2.center);
		\draw [fill=white] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n10-cong1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t_1$};
		\node [style=small box] (1) at (0, 0.75) {$r_1$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n11-cong2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t_2$};
		\node [style=small box] (1) at (0, 0.75) {$r_2$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n12-cong3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$r_1$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=small box] (4) at (0.75, 0) {$t_1$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n14-cong4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$r_2$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=small box] (4) at (0.75, 0) {$t_2$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n15-congPar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$r$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=small box] (4) at (0.75, 0) {$t_1$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n16-congPar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$r$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=small box] (4) at (0.75, 0) {$t_2$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n17-congPar3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$r_1$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=small box] (4) at (0.75, 0) {$t$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n18-congPar4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$r_1$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=small box] (4) at (0.75, 0) {$t$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n19-congSeq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t_1$};
		\node [style=small box] (1) at (0, 0.75) {$r$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n2-seqComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\widetilde{r\circ t}$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (3.center) to (0.center);
		\draw [fill=white] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n20-congSeq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$T_2$};
		\node [style=small box] (1) at (0, 0.75) {$R$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n20-congSeq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t_2$};
		\node [style=small box] (1) at (0, 0.75) {$r$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n21-congSeq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t$};
		\node [style=small box] (1) at (0, 0.75) {$r_1$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n22-congSeq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t$};
		\node [style=small box] (1) at (0, 0.75) {$r_2$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n25-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$t_1$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.25, 0) {$\tau$};
		\node [style=none] (12) at (-1.25, 2) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=none] (16) at (2.25, -1.75) {\tiny $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=qWire] (0) to (1.center);
		\draw [style=qWire] (0) to (2.center);
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (9.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n26-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$t_2$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.25, 0) {$\tau$};
		\node [style=none] (12) at (-1.25, 2) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=none] (16) at (2.25, -1.75) {\tiny $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=qWire] (0) to (1.center);
		\draw [style=qWire] (0) to (2.center);
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (9.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n27-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t_1$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (1.75, -2) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (1.25, 0) {$\tau'$};
		\node [style=none] (12) at (-1.25, 2.75) {};
		\node [style=none] (13) at (2.5, 2.75) {};
		\node [style=none] (14) at (2.5, -2.75) {};
		\node [style=none] (15) at (-1.25, -2.75) {};
		\node [style=none] (16) at (2.25, -2.5) {\tiny $p$};
		\node [style=small box] (17) at (0, 0.75) {$r$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=qWire] (0) to (1.center);
		\draw [style=qWire] (0) to (2.center);
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (9.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
		\draw [style=qWire] (17) to (18.center);
		\draw [style=qWire] (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n28-proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$t_2$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (1.75, -2) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (1.25, 0) {$\tau'$};
		\node [style=none] (12) at (-1.25, 2.75) {};
		\node [style=none] (13) at (2.5, 2.75) {};
		\node [style=none] (14) at (2.5, -2.75) {};
		\node [style=none] (15) at (-1.25, -2.75) {};
		\node [style=none] (16) at (2.25, -2.5) {\tiny $p$};
		\node [style=small box] (17) at (0, 0.75) {$r$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=qWire] (0) to (1.center);
		\draw [style=qWire] (0) to (2.center);
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (9.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
		\draw [style=qWire] (17) to (18.center);
		\draw [style=qWire] (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n29-proof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (1.75, -2) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (1.25, 0) {$\tau'$};
		\node [style=small box] (17) at (0, 0.75) {$r$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (-0.75, 2.25) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (2, -2.25) {};
		\node [style=none] (27) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (2.center);
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (9.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
		\draw [style=qWire] (17) to (18.center);
		\draw [style=qWire] (17) to (19.center);
		\draw [style=thick gray dashed edge] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n3-parComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\widetilde{R}$};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (1, 0) {$\widetilde{T}$};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (3.center) to (0.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [fill=white] (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [fill=white] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n30-proofextra1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=small box] (0) at (-0.25, 0) {$T$};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-0.25, 1.5) {};
		\node [style=none] (15) at (0.25, -0.75) {\tiny $\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n31-proofextra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\widetilde{T}$};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-0.25, 1.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (3.center) to (0.center);
		\draw [fill=white] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n4-parComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 0) {$\widetilde{r\otimes t}$};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [fill=white] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n5-seqCompPres1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=small box] (0) at (0, -0.75) {$T$};
		\node [style=small box] (1) at (0, 0.75) {$R$};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (12) at (0.5, -1.5) {\tiny $\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n6-seqCompPres2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=small box] (0) at (0, -1) {$T$};
		\node [style=small box] (1) at (0, 1) {$R$};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (12) at (0.5, 0.25) {\tiny $\sim$};
		\node [style=none] (13) at (0.5, -1.75) {\tiny $\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n6-seqCompPres3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=small box] (0) at (0, 0) {$R\circ T$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (12) at (1.25, -0.75) {\tiny $\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n7-parCompPres3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=small box] (0) at (-0.75, 0) {$R$};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=small box] (4) at (1.25, 0) {$T$};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (15) at (-0.25, -0.75) {\tiny $\sim$};
		\node [style=none] (16) at (1.75, -0.75) {\tiny $\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n8-parCompPres2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=small box] (16) at (0, 0) {$R\otimes T$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/n9-parCompPres1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=small box] (0) at (-0.75, 0) {$R$};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=small box] (4) at (0.75, 0) {$T$};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (15) at (1.25, -0.75) {\tiny $\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!50!blue!30!}, draw={black!40!blue!40}] (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/new_product_rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\chi_{AB}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=right label] (13) at (-0.75, -1.25) {$A$};
		\node [style=right label] (14) at (0.75, -1.25) {$B$};
		\node [style=right label] (15) at (-0.75, 1) {$\mathds{R}^{\Lambda_A}$};
		\node [style=right label] (16) at (0.75, 1) {$\mathds{R}^{\Lambda_B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={purple!20}, draw=black] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 0.5) {$E$};
		\node [style=point] (1) at (0, -0.5) {$P$};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1, -1.25) {\tiny $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=blue!20,draw=blue!40] (2.center) to (5.center) to (4.center) to (3.center) to cycle;
				\draw [style=qWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/processAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={small box}] (2) at (0, -0) {$\widetilde T$};
		\node [style={right label}] (3) at (0, 1) {$B$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style={right label}] (5) at (0, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2);
		\draw [qWire] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prod_M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -1) {$\widetilde{P}$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=point] (3) at (0.75, -1) {$\widetilde{P}'$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (13) at (1.25, -1.75) {\tiny$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[fill=green!20,draw=green!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\draw [style=qWire] (0) to (5.center);
		\draw [style=qWire] (3) to (7.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prod_M2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, -1) {$\widetilde{P}$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=point] (3) at (1, -1) {$\widetilde{P}'$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.25, -2) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (13) at (1.5, -1.75) {\tiny$M$};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-1.75, -2) {};
		\node [style=none] (16) at (-0.25, -2) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.5, -1.75) {\tiny$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=green!20,draw=green!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\filldraw[fill=green!20,draw=green!40](14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [style=qWire] (0) to (5.center);
		\draw [style=qWire] (3) to (7.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prod_M_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (13) at (1.25, -1.75) {\tiny$M$};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (25) at (0, -1) {$\widetilde{P}$};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!20}, draw={green!40}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw (5.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw [style=qWire] (14.center) to (19.center);
		\draw [style=qWire] (17.center) to (20.center);
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prod_chi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill={green!20}] (6) at (0, 0) {$\chi_{AB}$};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=point] (20) at (-0.75, -1.25) {$\widetilde{P}$};
		\node [style=point] (22) at (0.75, -1.25) {$\widetilde{P}'$};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw [style=qWire] (20) to (24.center);
		\draw [style=qWire] (22) to (25.center);
		\draw [fill={green!20}, draw=black] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prod_chi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -1) {$\widetilde{P}$};
		\node [style=small box, fill={green!20}] (1) at (-0.75, 0) {$\chi_A$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=point] (3) at (0.75, -1) {$\widetilde{P}'$};
		\node [style=small box, fill={green!20}] (4) at (0.75, 0) {$\chi_B$};
		\node [style=none] (5) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw (1) to (2.center);
		\draw [qWire] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prod_chi_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none, fill={green!20}] (1) at (0, 0) {$\chi_{AB}$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (0, -1.5) {$\widetilde{P}$};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (5.center);
		\draw [style=qWire] (3.center) to (7.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw [fill={green!20}, draw=black] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/transf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}, minimum width={1.5 cm}] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (-0.75, -1.75) {};
		\node [style=none] (8) at (0.75, -1.75) {};
		\node [style=none] (9) at (0, 1) {$\dots$};
		\node [style=none] (10) at (0, -1) {$\dots$};
		\node [style=right label] (11) at (-0.7499998, -1.5) {$A_1$};
		\node [style=right label] (12) at (0.7500002, -1.5) {$A_n$};
		\node [style=right label] (13) at (-0.7499998, 1.5) {$B_1$};
		\node [style=right label] (14) at (0.7500002, 1.5) {$B_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (7.center) to (1.center);
		\draw [style=qWire] (8.center) to (2.center);
		\draw [style=qWire] (3.center) to (5.center);
		\draw [style=qWire] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

